From Context to Concept: Exploring Semantic Relationships in Music with Word2Vec

We explore the potential of a popular distributional semantics vector space model, word2vec, for capturing meaningful relationships in ecological (complex polyphonic) music. More precisely, the skip-gram version of word2vec is used to model slices of music from a large corpus spanning eight musical genres. In this newly learned vector space, a metric based on cosine distance is able to distinguish between functional chord relationships, as well as harmonic associations in the music. Evidence, based on cosine distance between chord-pair vectors, suggests that an implicit circle-of-fifths exists in the vector space. In addition, a comparison between pieces in different keys reveals that key relationships are represented in word2vec space. These results suggest that the newly learned embedded vector representation does in fact capture tonal and harmonic characteristics of music, without receiving explicit information about the musical content of the constituent slices. In order to investigate whether proximity in the discovered space of embeddings is indicative of `semantically-related' slices, we explore a music generation task, by automatically replacing existing slices from a given piece of music with new slices. We propose an algorithm to find substitute slices based on spatial proximity and the pitch class distribution inferred in the chosen subspace. The results indicate that the size of the subspace used has a significant effect on whether slices belonging to the same key are selected. In sum, the proposed word2vec model is able to learn music-vector embeddings that capture meaningful tonal and harmonic relationships in music, thereby providing a useful tool for exploring musical properties and comparisons across pieces, as a potential input representation for deep learning models, and as a music generation device.

==> graph.tex <==
% \documentclass[varwidth]{standalone}[2011/12/21]
% \usepackage{pgfplots}


%  \pgfplotsset{compat=1.3} 
% %define the plots and nbh formatting
% \newcommand{\nbh}[1]{\textsf{#1}}

% \begin{document}


\def\layersep{2.5cm}

\begin{tikzpicture}[scale=1, transform shape,shorten >=1pt,-,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[rectangle,fill=black!25,minimum size=17pt, minimum width=24pt, inner sep=0pt]
        \tikzstyle{longneuron}=[rectangle,fill=black!25, minimum width=17pt,minimum height=85pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=purple!50];
    \tikzstyle{output neuron invis}=[neuron, fill=white];
    \tikzstyle{hidden neuron}=[longneuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
%    \foreach \name / \y in {0}
%    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%        \node[input neuron] (I-\name) at (0,-\y) {};


    % Draw the hidden layer nodes
    
%        \node[hidden neuron,right of=I-0, node distance=2.5cm] (H-3) {};
%     \foreach \name / \y in {1,...,5}
%         \path[yshift=0.5cm]
%             node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
%\node[anchor=south west] (myfirstpic) at (0,0)    

      \node[output neuron] (O) at (0,0) {};
%\node[anchor=south west] (output neuron) at (0,0) (O) {}:
  %  \node[output neuron,right of=O, node distance=2cm] (O1) {};  
\node[output neuron, right of=O, node distance=1.4cm] (O2) {};           
\node[output neuron,right of=O2, node distance=1.4cm] (O3) {};                     
 \node[output neuron,right of=O3, node distance=1.4cm] (O4) {};
\node[output neuron,right of=O4, node distance=1.4cm] (O5) {};                     
 \node[output neuron,right of=O5, node distance=1.4cm] (O6) {};
\node[output neuron,right of=O6, node distance=1.4cm] (O7) {};                     
 %\node[output neuron,right of=O7, node distance=1.4cm] (O8) {};
        
        
%         \foreach \name / \y in {1,...,4}
%     % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%         \node[output neuron, pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    
     \draw [thick, black,decorate,decoration={brace,amplitude=10pt,mirror},xshift=0.4pt,yshift=-0.4pt](.8,-.6) -- (3.4,-.6) node[black,midway,yshift=-0.6cm] {};

     \draw [thick, black,decorate,decoration={brace,amplitude=10pt,mirror},xshift=0.4pt,yshift=-0.4pt](5.1,-.6) -- (7.6,-.6) node[black,midway,yshift=-0.6cm] {};

     
     
%    \path (H-3) edge (O2);
%    \path (H-3) edge (O3);
%    \path (H-3) edge (O4);
%    \path (H-3) edge (O1);
%    \path (I-0) edge (H-3);
%     \foreach \source in {1,...,4}
%         \foreach \dest in {1,...,5}
%             \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
%     \foreach \source in {1,...,5}
%         \path (H-\source) edge (O);

    % Annotate the layers
%    \node[annot,above of=H-3, node distance=3cm] (hl) {Projection};
%        \node[annot,below of=H-3, node distance=2cm] (h5) {$n$-dim.};
%    \node[annot,top of=hl] {04} {test};
%    \node[annot,right of=hl] {Output};
    \node[annot,above of=O4, node distance=.7cm] {$w_{t}$};
    \node[annot,below of=O3, node distance=1.2cm] {$w_{t-1}$};
    \node[annot,below of=O2, node distance=1.2cm] {$w_{t-2}$};
    \node[annot,below of=O5, node distance=1.2cm] {$w_{t+1}$};
    \node[annot,below of=O6, node distance=1.2cm] {$w_{t+2}$};
%    \node[annot,right of=O1, node distance=1cm] {$w_{t+1}$};
%    \node[annot,right of=O2, node distance=1cm] {$w_{t+2}$};
%    \node[annot,right of=O3, node distance=1cm] {$w_{t-1}$};
%    \node[annot,right of=O4, node distance=1cm] {$w_{t-2}$};
\end{tikzpicture}

